Accretion disk around regular black holes

Regular black holes are crucially important as approaches to solving the singularity problem, and in this paper, the accretion disk of Bardeen and Hayward models have been studied. For this purpose, we calculated the physical properties of black holes, including radiant energy, luminosity derivative, temperature, and conversion efficiency of accretion mass into radiation. The obtained results show that the non-zero-free parameters of regular black holes cause the radius of the innermost stable circular orbit of the disk to shift to smaller values. As a result of this displacement, we saw an increase in the profiles of radiant energy, luminosity derivative, and temperature. We also find that Bardeen and Hayward's black holes are more efficient in converting mass to radiation than Schwarzschild. Finally, we compared the free parameter of these two black holes with the spin of the rotating black hole and found that the Bardeen and Hayward black holes can mimic the slowly rotating Kerr black hole.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

